Hygrothermal effects on free vibration and buckling of laminated composites with cutouts

The effect of moisture concentration and the thermal gradient on the free flexural vibration and buckling of laminated composite plates are investigated. The effect of a centrally located cutout on the global response is also studied. The analysis is carried out within the framework of the extended finite element method. A Heaviside function is used to capture the jump in the displacement and an enriched shear flexible 4-noded quadrilateral element is used for the spatial discretization. The formulation takes into account the transverse shear deformation and accounts for the lamina material properties at elevated moisture concentrations and temperature. The influence of the plate geometry, the geometry of the cutout, the moisture concentration, the thermal gradient and the boundary conditions on the free flexural vibration is numerically studied.

==> abVsfreq.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}[scale=0.9]

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.5,
xmax=2.5,
xlabel={a/b},
ymin=10,
ymax=100,
ylabel={Non-dimensionalized mode 1 frequency},
%legend style={at={(0.202678571428571,0.804761904761907)},anchor=north east,draw=black,fill=white,legend cell align=left}
legend pos = south east
]
\addplot [
color=black,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
0.5 12.8372\\
0.6 14.5633\\
0.7 19.6506\\
0.8 24.1177\\
0.9 28.4312\\
1 36.3158\\
1.1 38.5304\\
1.2 43.583\\
1.3 46.4529\\
1.4 47.8899\\
1.5 49.6196\\
1.6 50.9856\\
1.7 51.794\\
1.8 52.8399\\
1.9 53.3035\\
2 55.3522\\
2.1 56.4842\\
2.2 56.8465\\
2.3 57.3098\\
2.4 58.2295\\
2.5 60.3249\\
};
\addlegendentry{a/h=10};

\addplot [
color=black,
dashed,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
0.5 13.6108\\
0.6 15.9137\\
0.7 22.4877\\
0.8 29.1451\\
0.9 35.9858\\
1 48.5264\\
1.1 53.1757\\
1.2 63.4281\\
1.3 69.7361\\
1.4 72.1547\\
1.5 77.3701\\
1.6 80.4693\\
1.7 82.5274\\
1.8 84.5505\\
1.9 85.3157\\
2 88.6849\\
2.1 90.6357\\
2.2 90.8074\\
2.3 91.1821\\
2.4 92.4101\\
2.5 95.7119\\
};
\addlegendentry{a/h=20};

\end{axis}
\end{tikzpicture}%

==> cvsfreq.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}[scale=0.9]

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=1.5,
xlabel={Moisture Concentration, C(\%)},
ymin=0,
ymax=100,
ylabel={Non-dimensionalized mode 1 frequency},
%legend style={at={(0.69017857142857,0.776190476190477)},anchor=south %west,draw=black,fill=white,legend cell align=right}
legend pos= south west
]
\addplot [
color=black,
solid
]
table[row sep=crcr]{
0 36.8359\\
0.25 36.7011\\
0.5 36.5695\\
0.75 36.4411\\
1 36.3158\\
1.25 36.2443\\
1.5 36.1726\\
};
\addlegendentry{a/h=10 (SSSS)};

\addplot [
color=black,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
0 60.8412\\
0.25 54.79\\
0.5 48.2572\\
0.75 40.9743\\
1 32.5061\\
1.25 19.8144\\
1.5 10.1659\\
};
\addlegendentry{a/h=100 (SSSS)};

\addplot [
color=black,
dashed
]
table[row sep=crcr]{
0 45.5191\\
0.25 45.4112\\
0.5 45.306\\
0.75 45.2033\\
1 45.1033\\
1.25 45.0449\\
1.5 44.9865\\
};
\addlegendentry{a/h=10 (CCCC)};

\addplot [
color=black,
dashed,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
0 93.5338\\
0.25 89.1511\\
0.5 84.7343\\
0.75 80.2818\\
1 75.7913\\
1.25 70.9628\\
1.5 65.7252\\
};
\addlegendentry{a/h=100 (CCCC)};

\end{axis}
\end{tikzpicture}%

==> deOrienvsfreq.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-10,
xmax=90,
xlabel={$\text{Orientation of the ellipse, }\psi$},
ymin=38,
ymax=52,
ylabel={Non-dimensionalized mode 1 frequency},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
0 51.006\\
15 44.7465\\
30 42.1063\\
45 40.7115\\
60 39.8132\\
75 40.4889\\
90 43.52\\
};
\addlegendentry{a/h=10, C=0\%, T=300K};

\end{axis}
\end{tikzpicture}%

==> devsfreq.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.4,
xmax=2,
xlabel={Size of the ellipse, d/e},
ymin=25,
ymax=55,
ylabel={Non-dimensionalized mode 1 frequency},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
0.4 51.006\\
0.6 46.2135\\
0.8 40.8265\\
1 36.8359\\
1.2 32.7635\\
1.4 30.2332\\
1.6 29.7353\\
1.8 27.9236\\
2 27.9825\\
};
\addlegendentry{$\psi\text{=0}^\text{o}$};

\addplot [
color=black,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
0.4 40.7115\\
0.6 40.7248\\
0.8 37.1946\\
1 36.8359\\
1.2 31.6415\\
1.4 31.4024\\
1.6 30.8635\\
1.8 30.3178\\
2 28.5979\\
};
\addlegendentry{$\psi\text{=45}^\text{o}$};

\end{axis}
\end{tikzpicture}%

==> ravsfreq.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=0.4,
xlabel={$\text{Cutout radius }{\text{r}_\text{o}}\text{/a}$},
ymin=10,
ymax=80,
ylabel={Non-dimensionalized mode 1 frequency},
%legend style={draw=black,fill=white,legend cell align=left}
legend pos = north west
]
\addplot [
color=black,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
0 10.7978\\
0.1 23.29\\
0.2 36.8359\\
0.3 50.6925\\
0.4 76.6555\\
};
\addlegendentry{T=300K};

\addplot [
color=black,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
0 10.1689\\
0.1 21.3265\\
0.2 33.6003\\
0.3 45.9787\\
0.4 69.1933\\
};
\addlegendentry{T=400K};

\end{axis}
\end{tikzpicture}%

==> singlevsfreq.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0,
xmax=90,
xlabel={$\text{Orientation of the ellipse, }\psi$},
ymin=32,
ymax=46,
ylabel={Non-dimensionalized mode 1 frequency},
%legend style={draw=black,fill=white,legend cell align=left}
%legend pos = outer north east
legend columns = -1,
legend to name = named,
]
\addplot [
color=black,
solid,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
0 43.6729\\
15 38.4403\\
30 36.1639\\
45 34.8199\\
60 33.8174\\
75 34.1154\\
90 36.3363\\
};
\addlegendentry{$\theta\text{=0}^\text{o}$};

\addplot [
color=black,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
0 45.9107\\
15 39.5857\\
30 36.9497\\
45 36.4158\\
60 36.9497\\
75 39.5857\\
90 45.9107\\
};
\addlegendentry{$\theta\text{=45}^\text{o}$};

\addplot [
color=black,
solid,
mark=diamond,
mark options={solid}
]
table[row sep=crcr]{
0 36.3363\\
15 34.1154\\
30 33.8174\\
45 34.8199\\
60 36.1639\\
75 38.4403\\
90 43.6729\\
};
\addlegendentry{$\theta\text{=90}^\text{o}$};

\end{axis}
\end{tikzpicture}%

\ref{named}

==> test.tikz <==
% This file was created by matlab2tikz v0.3.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
% 
% 
	\pgfplotsset{compat=1.5}
\begin{tikzpicture}[scale=1.0]

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=0.2,
xmax=2,
xlabel={d/e},
ymin=9,
ymax=12,
ylabel={Non-dimensionalized mode 1 linear frequency},
legend style={draw=black,fill=white,legend cell align=left}
]
\addplot [
color=black,
solid,
mark=o,
mark options={solid}
]
table[row sep=crcr]{
0.25 9.4564\\
0.5 9.974\\
1 10.4135\\
1.25 10.7743\\
1.5 11.1203\\
2 11.6223\\
};
\addlegendentry{$\text{T}_\text{c}\text{=300K}$};

\addplot [
color=black,
dashed,
mark=square,
mark options={solid}
]
table[row sep=crcr]{
0.25 9.13\\
0.5 9.3807\\
1 9.9844\\
1.25 10.3118\\
1.5 10.6288\\
2 11.1025\\
};
\addlegendentry{$\text{T}_\text{c}\text{=400K}$};

\end{axis}
\end{tikzpicture}%
